A network model with structured nodes

We present a network model in which words over a specific alphabet, called {\it structures}, are associated to each node and undirected edges are added depending on some distance between different structures. It is shown that this model can generate, without the use of preferential attachment or any other heuristic, networks with topological features similar to biological networks: power law degree distribution, clustering coefficient independent from the network size, etc. Specific biological networks ({\it C. Elegans} neural network and {\it E. Coli} protein-protein interaction network) are replicated using this model.

==> BAavgCC_modified.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.110900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{\tiny $10^{-3}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,369){\makebox(0,0)[r]{\tiny $10^{-2}$}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,614){\makebox(0,0)[r]{\tiny $10^{-1}$}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{\tiny $10^0$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){\tiny 500}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){\tiny 1000}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,82){\makebox(0,0){\tiny 1500}}
\put(708.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){\tiny 2000}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,82){\makebox(0,0){\tiny 2500}}
\put(1195.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){\tiny 3000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
%\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){\tiny C}}
\put(830,21){\makebox(0,0){\tiny N}}
\put(1183,749){\makebox(0,0)[l]{\bf C}}
\put(1224,600){\makebox(0,0)[r]{\tiny BA}}
\put(1244.0,600.0){\rule[-0.200pt]{11.090pt}{0.400pt}}
\put(221,587){\usebox{\plotpoint}}
\multiput(221.00,585.92)(1.101,-0.499){219}{\rule{0.979pt}{0.120pt}}
\multiput(221.00,586.17)(241.967,-111.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(465.00,474.92)(2.261,-0.498){105}{\rule{1.900pt}{0.120pt}}
\multiput(465.00,475.17)(239.056,-54.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(708.00,420.92)(3.417,-0.498){69}{\rule{2.811pt}{0.120pt}}
\multiput(708.00,421.17)(238.165,-36.000){2}{\rule{1.406pt}{0.400pt}}
\multiput(952.00,384.92)(4.388,-0.497){53}{\rule{3.571pt}{0.120pt}}
\multiput(952.00,385.17)(235.587,-28.000){2}{\rule{1.786pt}{0.400pt}}
\multiput(1195.00,356.92)(5.629,-0.496){41}{\rule{4.536pt}{0.120pt}}
\multiput(1195.00,357.17)(234.585,-22.000){2}{\rule{2.268pt}{0.400pt}}
\put(1220,650){\makebox(0,0)[r]{\tiny SN}}
\multiput(1244,650)(20.756,0.000){5}{\usebox{\plotpoint}}
%\put(1344,675){\usebox{\plotpoint}}
\put(221,825){\usebox{\plotpoint}}
\multiput(221,825)(20.755,-0.085){12}{\usebox{\plotpoint}}
\multiput(465,824)(20.755,-0.085){12}{\usebox{\plotpoint}}
\multiput(708,823)(20.755,-0.085){12}{\usebox{\plotpoint}}
\multiput(952,822)(20.756,0.000){11}{\usebox{\plotpoint}}
\multiput(1195,822)(20.756,0.000){12}{\usebox{\plotpoint}}
\put(1439,822){\usebox{\plotpoint}}
\put(221.0,123.0){\rule[-0.200pt]{135.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{82.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{135.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{82.543pt}}
\end{picture}


==> BAavgD_modified.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.110900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{\tiny 11}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,215){\makebox(0,0)[r]{\tiny 12}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,307){\makebox(0,0)[r]{\tiny 13}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,399){\makebox(0,0)[r]{\tiny 14}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{\tiny 15}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,584){\makebox(0,0)[r]{\tiny 16}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,676){\makebox(0,0)[r]{\tiny 17}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,768){\makebox(0,0)[r]{\tiny 18}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{\tiny 19}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){\tiny 500}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){\tiny 1000}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){\tiny 1500}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){\tiny 2000}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){\tiny 2500}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){\tiny 3000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
%\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(20,491){\makebox(0,0){\tiny <k>}}
\put(800,21){\makebox(0,0){\tiny N}}
\put(1183,749){\makebox(0,0)[l]{\bf A}}
\put(1200,600){\makebox(0,0)[r]{\tiny BA}}
\put(1224.0,600.0){\rule[-0.200pt]{11.090pt}{0.400pt}}
\put(161,207){\usebox{\plotpoint}}
\multiput(161.00,207.60)(37.329,0.468){5}{\rule{25.700pt}{0.113pt}}
\multiput(161.00,206.17)(202.658,4.000){2}{\rule{12.850pt}{0.400pt}}
\put(417,210.67){\rule{61.430pt}{0.400pt}}
\multiput(417.00,210.17)(127.500,1.000){2}{\rule{30.715pt}{0.400pt}}
\put(672,211.67){\rule{61.670pt}{0.400pt}}
\multiput(672.00,211.17)(128.000,1.000){2}{\rule{30.835pt}{0.400pt}}
\put(928,212.67){\rule{55.430pt}{0.400pt}}
%\multiput(928.00,212.17)(127.500,1.000){2}{\rule{30.715pt}{0.400pt}}
%\put(1183.0,214.0){\rule[-0.200pt]{61.670pt}{0.400pt}}
\put(1200,650){\makebox(0,0)[r]{\tiny SN}}
\multiput(1224,650)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1324,4780){\usebox{\plotpoint}}
\put(161,512){\usebox{\plotpoint}}
\multiput(161,512)(19.123,8.068){14}{\usebox{\plotpoint}}
\multiput(417,620)(20.150,4.978){13}{\usebox{\plotpoint}}
\multiput(672,683)(20.482,3.360){12}{\usebox{\plotpoint}}
\multiput(928,725)(20.594,2.584){12}{\usebox{\plotpoint}}
\multiput(1183,757)(20.649,2.097){13}{\usebox{\plotpoint}}
\put(1439,783){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.200pt]{140.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{82.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{140.870pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{82.543pt}}
\end{picture}


==> BAavgPL_modified.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.110900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{\tiny 2.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{\tiny 3}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{\tiny 3.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{\tiny 4}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{\tiny 4.5}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{\tiny 5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){\tiny 500}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){\tiny 1000}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){\tiny 1500}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){\tiny 2000}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){\tiny 2500}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){\tiny 3000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
%\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){\tiny L}}
\put(810,21){\makebox(0,0){\tiny N}}
\put(1183,749){\makebox(0,0)[l]{\bf B}}
\put(1200,600){\makebox(0,0)[r]{\tiny BA}}
\put(1224.0,600.0){\rule[-0.200pt]{11.090pt}{0.400pt}}
\put(181,164){\usebox{\plotpoint}}
\multiput(181.00,164.58)(1.225,0.499){203}{\rule{1.079pt}{0.120pt}}
\multiput(181.00,163.17)(249.761,103.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(433.00,267.58)(2.212,0.499){111}{\rule{1.861pt}{0.120pt}}
\multiput(433.00,266.17)(247.137,57.000){2}{\rule{0.931pt}{0.400pt}}
\multiput(684.00,324.58)(3.255,0.498){75}{\rule{2.685pt}{0.120pt}}
\multiput(684.00,323.17)(246.428,39.000){2}{\rule{1.342pt}{0.400pt}}
\multiput(936.00,363.58)(4.227,0.497){57}{\rule{3.447pt}{0.120pt}}
\multiput(936.00,362.17)(243.846,30.000){2}{\rule{1.723pt}{0.400pt}}
\multiput(1187.00,393.58)(5.557,0.496){43}{\rule{4.483pt}{0.120pt}}
\multiput(1187.00,392.17)(242.696,23.000){2}{\rule{2.241pt}{0.400pt}}
\put(1200,650){\makebox(0,0)[r]{\tiny SN}}
\multiput(1224,650)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1328,1202){\usebox{\plotpoint}}
\put(181,494){\usebox{\plotpoint}}
\multiput(181,494)(18.623,9.164){14}{\usebox{\plotpoint}}
\multiput(433,618)(20.033,5.427){13}{\usebox{\plotpoint}}
\multiput(684,686)(20.389,3.884){12}{\usebox{\plotpoint}}
\multiput(936,734)(20.534,3.027){12}{\usebox{\plotpoint}}
\multiput(1187,771)(20.600,2.534){12}{\usebox{\plotpoint}}
\put(1439,802){\usebox{\plotpoint}}
\put(181.0,123.0){\rule[-0.200pt]{140.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{82.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{140.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{82.543pt}}
\end{picture}


==> SNedgesDistr_55000_modified.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.110900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{\tiny $10^{-4}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,307){\makebox(0,0)[r]{\tiny $10^{-3}$}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,492){\makebox(0,0)[r]{\tiny $10^{-2}$}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,676){\makebox(0,0)[r]{\tiny $10^{-1}$}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{\tiny $10^0$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){\tiny $10^0$}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(813.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(813.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(840.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,82){\makebox(0,0){\tiny $10^1$}}
\put(840.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1126.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1126.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1201.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1201.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1259.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1259.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1306.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1306.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1346.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1346.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1381.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1381.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){\tiny $10^2$}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
% \put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
% \put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
% \put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
% \put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,591){\makebox(0,0){\tiny P(k)}}
\put(840,21){\makebox(0,0){\tiny k}}
\put(1199,749){\makebox(0,0)[l]{\bf B}}
\put(707,762){\usebox{\plotpoint}}
\multiput(707.00,760.92)(0.667,-0.497){57}{\rule{0.633pt}{0.120pt}}
\multiput(707.00,761.17)(38.685,-30.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(747.58,729.88)(0.498,-0.513){67}{\rule{0.120pt}{0.511pt}}
\multiput(746.17,730.94)(35.000,-34.939){2}{\rule{0.400pt}{0.256pt}}
\multiput(782.00,694.92)(0.596,-0.497){49}{\rule{0.577pt}{0.120pt}}
\multiput(782.00,695.17)(29.803,-26.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(813.00,668.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(813.00,669.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(840.58,653.93)(0.497,-1.107){47}{\rule{0.120pt}{0.980pt}}
\multiput(839.17,655.97)(25.000,-52.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(865.00,601.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(865.00,602.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(887.00,581.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(887.00,582.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(908.58,570.85)(0.496,-0.829){37}{\rule{0.119pt}{0.760pt}}
\multiput(907.17,572.42)(20.000,-31.423){2}{\rule{0.400pt}{0.380pt}}
\multiput(928.00,539.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(928.00,540.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(945.58,524.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(944.17,524.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(962.58,546.46)(0.494,-1.874){29}{\rule{0.119pt}{1.575pt}}
\multiput(961.17,549.73)(16.000,-55.731){2}{\rule{0.400pt}{0.788pt}}
\multiput(978.58,485.39)(0.494,-2.515){27}{\rule{0.119pt}{2.073pt}}
\multiput(977.17,489.70)(15.000,-69.697){2}{\rule{0.400pt}{1.037pt}}
\multiput(993.58,420.00)(0.494,2.149){25}{\rule{0.119pt}{1.786pt}}
\multiput(992.17,420.00)(14.000,55.294){2}{\rule{0.400pt}{0.893pt}}
\multiput(1007.58,474.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1006.17,476.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1020.58,441.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(1019.17,444.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(1033.00,395.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1033.00,396.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1045.58,376.65)(0.492,-3.383){21}{\rule{0.119pt}{2.733pt}}
\multiput(1044.17,382.33)(12.000,-73.327){2}{\rule{0.400pt}{1.367pt}}
\multiput(1057.58,309.00)(0.492,2.618){19}{\rule{0.118pt}{2.136pt}}
\multiput(1056.17,309.00)(11.000,51.566){2}{\rule{0.400pt}{1.068pt}}
\multiput(1078.58,361.93)(0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(1077.17,363.46)(20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1098.58,323.29)(0.491,-2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(1097.17,328.14)(10.000,-51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(1108.59,277.00)(0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1107.17,277.00)(9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1117.59,302.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1116.17,305.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1126.59,277.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1125.17,277.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1134.59,302.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1133.17,305.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1143.59,265.17)(0.488,-3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(1142.17,271.08)(8.000,-49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(1151.58,222.00)(0.494,3.781){27}{\rule{0.119pt}{3.060pt}}
\multiput(1150.17,222.00)(15.000,104.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(1166.58,326.00)(0.497,-2.000){53}{\rule{0.120pt}{1.686pt}}
\multiput(1165.17,329.50)(28.000,-107.501){2}{\rule{0.400pt}{0.843pt}}
\put(1068.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1194.0,222.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(707,820){\usebox{\plotpoint}}
\multiput(707,820)(15.289,-14.037){37}{\usebox{\plotpoint}}
\put(1269,304){\usebox{\plotpoint}}
\put(241.0,123.0){\rule[-0.200pt]{130.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{77.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{130.598pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{77.543pt}}
\end{picture}


==> SNedgesDistr_modified.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.110900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ {\tiny $10^{-4}$}}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,369){\makebox(0,0)[r]{{\tiny $10^{-3}$}}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,614){\makebox(0,0)[r]{{\tiny $10^{-2}$}}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{{\tiny $10^{-1}$}}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ {\tiny $10^{0}$}}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(361.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(432.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(481.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(520.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(552.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(552.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(578.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(602.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(622.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(622.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,82){\makebox(0,0){ {\tiny $10^{1}$}}}
\put(640.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(881.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(881.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(919.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(951.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(951.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1001.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1001.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040,82){\makebox(0,0){ {\tiny $10^{2}$}}}
\put(1040.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1160.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1230.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1230.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1280.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1280.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1319.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1319.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1350.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1350.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1400.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1400.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ {\tiny $10^{3}$}}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{130.598pt}{0.400pt}} % modified
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{77.543pt}} % modified
\put(241.0,860.0){\rule[-0.200pt]{130.598pt}{0.400pt}} % modified
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{77.543pt}} % modified
\put(40,491){\makebox(0,0){{\tiny P(k)}}}
\put(840,21){\makebox(0,0){\tiny k}}
\put(1199,749){\makebox(0,0)[l]{\bf A}}
\put(361,758){\usebox{\plotpoint}}
\multiput(361.00,758.58)(0.790,0.498){87}{\rule{0.731pt}{0.120pt}}
\multiput(361.00,757.17)(69.483,45.000){2}{\rule{0.366pt}{0.400pt}}
\put(432,801.17){\rule{9.900pt}{0.400pt}}
\multiput(432.00,802.17)(28.452,-2.000){2}{\rule{4.950pt}{0.400pt}}
\multiput(481.00,801.58)(1.318,0.494){27}{\rule{1.140pt}{0.119pt}}
\multiput(481.00,800.17)(36.634,15.000){2}{\rule{0.570pt}{0.400pt}}
\put(520,815.67){\rule{7.709pt}{0.400pt}}
\multiput(520.00,815.17)(16.000,1.000){2}{\rule{3.854pt}{0.400pt}}
\multiput(552.00,815.92)(1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(552.00,816.17)(24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(578.00,802.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(578.00,803.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(602.00,785.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(602.00,784.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(622.00,788.92)(0.528,-0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(622.00,789.17)(16.913,-17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(640.00,771.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(640.00,772.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(657.58,765.93)(0.494,-0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(656.17,767.46)(15.000,-22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(672.00,743.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(672.00,744.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(686.00,732.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(686.00,731.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(699.58,737.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(698.17,739.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(711.58,712.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(710.17,713.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(722.00,701.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(722.00,702.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(732.00,693.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(732.00,692.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(742.58,691.94)(0.491,-1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(741.17,694.97)(10.000,-30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(752.59,664.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(751.17,664.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\put(761,683.17){\rule{1.700pt}{0.400pt}}
\multiput(761.00,684.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(769.59,675.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(768.17,679.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(777.59,644.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(776.17,646.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(785.00,632.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(785.00,633.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(792.59,627.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(791.17,629.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(799.59,602.40)(0.485,-4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(798.17,610.20)(7.000,-56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(806.59,554.00)(0.485,4.535){11}{\rule{0.117pt}{3.529pt}}
\multiput(805.17,554.00)(7.000,52.676){2}{\rule{0.400pt}{1.764pt}}
\multiput(813.59,610.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(812.17,612.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(819.59,583.21)(0.482,-6.277){9}{\rule{0.116pt}{4.767pt}}
\multiput(818.17,593.11)(6.000,-60.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(825.59,533.00)(0.482,5.192){9}{\rule{0.116pt}{3.967pt}}
\multiput(824.17,533.00)(6.000,49.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(831.59,570.11)(0.482,-6.638){9}{\rule{0.116pt}{5.033pt}}
\multiput(830.17,580.55)(6.000,-63.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(837.59,517.00)(0.477,5.942){7}{\rule{0.115pt}{4.420pt}}
\multiput(836.17,517.00)(5.000,44.826){2}{\rule{0.400pt}{2.210pt}}
\multiput(842.59,560.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(841.17,565.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\multiput(847.59,524.64)(0.482,-4.830){9}{\rule{0.116pt}{3.700pt}}
\multiput(846.17,532.32)(6.000,-46.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(853.59,486.00)(0.477,7.500){7}{\rule{0.115pt}{5.540pt}}
\multiput(852.17,486.00)(5.000,56.501){2}{\rule{0.400pt}{2.770pt}}
\multiput(858.60,519.96)(0.468,-11.740){5}{\rule{0.113pt}{8.200pt}}
\multiput(857.17,536.98)(4.000,-63.980){2}{\rule{0.400pt}{4.100pt}}
\multiput(862.59,473.00)(0.477,4.829){7}{\rule{0.115pt}{3.620pt}}
\multiput(861.17,473.00)(5.000,36.487){2}{\rule{0.400pt}{1.810pt}}
\multiput(867.59,517.00)(0.477,3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(866.17,517.00)(5.000,24.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(872.60,534.13)(0.468,-4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(871.17,540.57)(4.000,-23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(876.59,509.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(875.17,513.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(889.60,497.00)(0.468,6.184){5}{\rule{0.113pt}{4.400pt}}
\multiput(888.17,497.00)(4.000,33.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(893.60,536.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(892.17,538.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(897.60,501.87)(0.468,-10.717){5}{\rule{0.113pt}{7.500pt}}
\multiput(896.17,517.43)(4.000,-58.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(901.60,459.00)(0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(900.17,459.00)(4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(905.60,486.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(904.17,486.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(909.61,497.00)(0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(908.17,497.00)(3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(912.60,512.96)(0.468,-3.990){5}{\rule{0.113pt}{2.900pt}}
\multiput(911.17,518.98)(4.000,-21.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(916.61,483.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(915.17,490.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(919.60,429.41)(0.468,-15.103){5}{\rule{0.113pt}{10.500pt}}
\multiput(918.17,451.21)(4.000,-82.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(923.61,369.00)(0.447,28.370){3}{\rule{0.108pt}{17.167pt}}
\multiput(922.17,369.00)(3.000,92.370){2}{\rule{0.400pt}{8.583pt}}
\multiput(926.60,443.45)(0.468,-18.613){5}{\rule{0.113pt}{12.900pt}}
\multiput(925.17,470.23)(4.000,-101.225){2}{\rule{0.400pt}{6.450pt}}
\multiput(930.61,369.00)(0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(929.17,369.00)(3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(933.61,399.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(932.17,399.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\put(881.0,497.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(939.61,443.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(938.17,443.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(942.61,369.36)(0.447,-59.180){3}{\rule{0.108pt}{35.567pt}}
\multiput(941.17,443.18)(3.000,-192.180){2}{\rule{0.400pt}{17.783pt}}
\multiput(945.61,251.00)(0.447,42.658){3}{\rule{0.108pt}{25.700pt}}
\multiput(944.17,251.00)(3.000,138.658){2}{\rule{0.400pt}{12.850pt}}
\multiput(948.61,431.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(947.17,437.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(936.0,443.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(954.61,368.34)(0.447,-21.672){3}{\rule{0.108pt}{13.167pt}}
\multiput(953.17,395.67)(3.000,-70.672){2}{\rule{0.400pt}{6.583pt}}
\multiput(957.61,325.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(956.17,325.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\put(960.17,251){\rule{0.400pt}{23.700pt}}
\multiput(959.17,319.81)(2.000,-68.809){2}{\rule{0.400pt}{11.850pt}}
\multiput(962.61,251.00)(0.447,26.137){3}{\rule{0.108pt}{15.833pt}}
\multiput(961.17,251.00)(3.000,85.137){2}{\rule{0.400pt}{7.917pt}}
\multiput(965.61,369.00)(0.447,11.848){3}{\rule{0.108pt}{7.300pt}}
\multiput(964.17,369.00)(3.000,38.848){2}{\rule{0.400pt}{3.650pt}}
\put(968.17,399){\rule{0.400pt}{4.900pt}}
\multiput(967.17,412.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(970.61,381.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(969.17,390.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(973.17,369){\rule{0.400pt}{18.100pt}}
\multiput(972.17,369.00)(2.000,52.433){2}{\rule{0.400pt}{9.050pt}}
\multiput(975.61,384.42)(0.447,-29.709){3}{\rule{0.108pt}{17.967pt}}
\multiput(974.17,421.71)(3.000,-96.709){2}{\rule{0.400pt}{8.983pt}}
\put(951.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(983.17,325){\rule{0.400pt}{14.900pt}}
\multiput(982.17,325.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(985.59,349.44)(0.477,-16.406){7}{\rule{0.115pt}{11.940pt}}
\multiput(984.17,374.22)(5.000,-123.218){2}{\rule{0.400pt}{5.970pt}}
\put(990.17,251){\rule{0.400pt}{38.500pt}}
\multiput(989.17,251.00)(2.000,112.091){2}{\rule{0.400pt}{19.250pt}}
\put(992.17,369){\rule{0.400pt}{14.900pt}}
\multiput(991.17,412.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(994.61,344.23)(0.447,-9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(993.17,356.62)(3.000,-31.616){2}{\rule{0.400pt}{2.983pt}}
\put(978.0,325.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(999.17,251){\rule{0.400pt}{14.900pt}}
\multiput(998.17,294.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1001.17,251){\rule{0.400pt}{14.900pt}}
\multiput(1000.17,251.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1003.17,325){\rule{0.400pt}{8.900pt}}
\multiput(1002.17,325.00)(2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1005.17,325){\rule{0.400pt}{8.900pt}}
\multiput(1004.17,350.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\put(1007.17,251){\rule{0.400pt}{14.900pt}}
\multiput(1006.17,294.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(997.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(1011.61,251.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(1010.17,251.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\put(1009.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015.67,251){\rule{0.400pt}{17.827pt}}
\multiput(1015.17,288.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1014.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019.17,251){\rule{0.400pt}{14.900pt}}
\multiput(1018.17,251.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1021.17,251){\rule{0.400pt}{14.900pt}}
\multiput(1020.17,294.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1023.17,251){\rule{0.400pt}{14.900pt}}
\multiput(1022.17,251.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\multiput(1025.60,293.87)(0.468,-10.717){5}{\rule{0.113pt}{7.500pt}}
\multiput(1024.17,309.43)(4.000,-58.433){2}{\rule{0.400pt}{3.750pt}}
\put(1029.17,251){\rule{0.400pt}{23.700pt}}
\multiput(1028.17,251.00)(2.000,68.809){2}{\rule{0.400pt}{11.850pt}}
\put(1031.17,325){\rule{0.400pt}{8.900pt}}
\multiput(1030.17,350.53)(2.000,-25.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1033.61,283.63)(0.447,-16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(1032.17,304.31)(3.000,-53.314){2}{\rule{0.400pt}{4.983pt}}
\put(1036.17,251){\rule{0.400pt}{29.700pt}}
\multiput(1035.17,251.00)(2.000,86.356){2}{\rule{0.400pt}{14.850pt}}
\put(1038.17,369){\rule{0.400pt}{6.100pt}}
\multiput(1037.17,386.34)(2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1039.67,325){\rule{0.400pt}{10.600pt}}
\multiput(1039.17,347.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1041.17,325){\rule{0.400pt}{14.900pt}}
\multiput(1040.17,325.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1043.17,325){\rule{0.400pt}{14.900pt}}
\multiput(1042.17,368.07)(2.000,-43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1044.67,251){\rule{0.400pt}{17.827pt}}
\multiput(1044.17,288.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1017.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053.17,251){\rule{0.400pt}{14.900pt}}
\multiput(1052.17,251.00)(2.000,43.074){2}{\rule{0.400pt}{7.450pt}}
\put(1054.67,251){\rule{0.400pt}{17.827pt}}
\multiput(1054.17,288.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1046.0,251.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1073.60,251.00)(0.468,10.717){5}{\rule{0.113pt}{7.500pt}}
\multiput(1072.17,251.00)(4.000,58.433){2}{\rule{0.400pt}{3.750pt}}
\multiput(1077.59,307.03)(0.485,-5.603){11}{\rule{0.117pt}{4.329pt}}
\multiput(1076.17,316.02)(7.000,-65.016){2}{\rule{0.400pt}{2.164pt}}
\put(1056.0,251.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\multiput(1094.58,251.00)(0.495,2.086){33}{\rule{0.119pt}{1.744pt}}
\multiput(1093.17,251.00)(18.000,70.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(1112.59,309.23)(0.488,-4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(1111.17,317.11)(8.000,-66.113){2}{\rule{0.400pt}{1.900pt}}
\put(1084.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1120.0,251.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(640,858){\usebox{\plotpoint}}
\multiput(640,858)(14.233,-15.106){35}{\usebox{\plotpoint}}
\put(1129,339){\usebox{\plotpoint}}
%\put(241.0,123.0){\rule[-0.200pt]{88.598pt}{0.400pt}}
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}} % repeated
%\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> eColiLength_modified_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.110900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{\tiny 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{\tiny 0.05}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{\tiny 0.1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{\tiny 0.15}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{\tiny 0.2}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{\tiny 0.25}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{\tiny 0.3}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{\tiny 0.35}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){\tiny 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){\tiny 2}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){\tiny 4}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){\tiny 6}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){\tiny 8}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){\tiny 10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
%\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
% \put(1187,749){\makebox(0,0)[l]{\bf B}}
\put(40,491){\makebox(0,0){\tiny PL($\ell$)}}
\put(820,21){\makebox(0,0){\tiny $\ell$}}
\put(1224,600){\makebox(0,0)[r]{\tiny E. Coli PPI}}
\put(1244.0,600.0){\rule[-0.200pt]{11.090pt}{0.400pt}}
\put(201,178){\usebox{\plotpoint}}
\multiput(201.58,178.00)(0.499,0.936){245}{\rule{0.120pt}{0.848pt}}
\multiput(200.17,178.00)(124.000,230.239){2}{\rule{0.400pt}{0.424pt}}
\multiput(325.58,410.00)(0.499,1.074){245}{\rule{0.120pt}{0.958pt}}
\multiput(324.17,410.00)(124.000,264.011){2}{\rule{0.400pt}{0.479pt}}
\multiput(449.00,676.58)(0.549,0.499){221}{\rule{0.539pt}{0.120pt}}
\multiput(449.00,675.17)(121.881,112.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(572.58,783.09)(0.499,-1.357){245}{\rule{0.120pt}{1.184pt}}
\multiput(571.17,785.54)(124.000,-333.543){2}{\rule{0.400pt}{0.592pt}}
\multiput(696.58,448.96)(0.499,-0.791){245}{\rule{0.120pt}{0.732pt}}
\multiput(695.17,450.48)(124.000,-194.480){2}{\rule{0.400pt}{0.366pt}}
\multiput(820.00,254.92)(0.796,-0.499){153}{\rule{0.736pt}{0.120pt}}
\multiput(820.00,255.17)(122.473,-78.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(944.00,176.92)(1.599,-0.498){75}{\rule{1.372pt}{0.120pt}}
\multiput(944.00,177.17)(121.153,-39.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(1068.00,137.92)(4.858,-0.493){23}{\rule{3.885pt}{0.119pt}}
\multiput(1068.00,138.17)(114.937,-13.000){2}{\rule{1.942pt}{0.400pt}}
\put(1191,124.17){\rule{24.900pt}{0.400pt}}
\multiput(1191.00,125.17)(72.319,-2.000){2}{\rule{12.450pt}{0.400pt}}
%\put(1315,122.67){\rule{29.872pt}{0.400pt}}
%\multiput(1315.00,123.17)(62.000,-1.000){2}{\rule{14.936pt}{0.400pt}}
\put(1220,650){\makebox(0,0)[r]{\tiny SN}}
\multiput(1244,650)(20.756,0.000){5}{\usebox{\plotpoint}}
%\put(1344,675){\usebox{\plotpoint}}
\put(201,176){\usebox{\plotpoint}}
\multiput(201,176)(5.274,20.074){24}{\usebox{\plotpoint}}
\multiput(325,648)(15.096,14.244){8}{\usebox{\plotpoint}}
\multiput(449,765)(11.238,-17.450){11}{\usebox{\plotpoint}}
\multiput(572,574)(10.858,-17.689){12}{\usebox{\plotpoint}}
\multiput(696,372)(14.154,-15.181){8}{\usebox{\plotpoint}}
\multiput(820,239)(17.760,-10.742){7}{\usebox{\plotpoint}}
\multiput(944,164)(20.280,-4.416){6}{\usebox{\plotpoint}}
\multiput(1068,137)(20.673,-1.849){6}{\usebox{\plotpoint}}
\multiput(1191,126)(20.753,-0.335){6}{\usebox{\plotpoint}}
\multiput(1315,124)(20.755,-0.167){6}{\usebox{\plotpoint}}
\put(1439,123){\usebox{\plotpoint}}
\put(201.0,123.0){\rule[-0.200pt]{138.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{83.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{138.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{83.543pt}}
\end{picture}

